Towards a higher-dimensional construction of stable/unstable Lagrangian laminations

We generalize some properties of surface automorphisms of pseudo-Anosov type. First, we generalize the Penner construction of a pseudo-Anosov homeomorphism and show that a symplectic automorphism which is constructed by our generalized Penner construction has an invariant Lagrangian branched submanifold and an invariant Lagrangian lamination, which are higher-dimensional generalizations of a train track and a geodesic lamination in the surface case. Moreover, if a pair consisting of a symplectic automorphism $\psi$ and a Lagrangian branched surface $B_{\psi}$ satisfies some assumptions, we prove that there is an invariant Lagrangian lamination $\mathcal{L}$ which is a higher-dimensional generalization of a geodesic lamination.

==> abstract_branched_manifold.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abstract_branched_manifold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abstract_branched_manifold.pdf}}%
    \put(0.34260389,0.42115613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N(\mathcal{B})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abstract_branched_manifold.pdf}}%
    \put(0.49823984,0.1549774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.19912584,0.21774713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_0$\end{tabular}}}}%
    \put(0.59121126,0.33312458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0.59121126,0.21774713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.35260389,0.09910913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{B}^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abstract_branched_manifold.pdf}}%
    \put(0.34505676,0.35854271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi \hspace{0.2em} \downarrow$\end{tabular}}}}%
    \put(0.2671129,0.0340594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) $\pi: N(\mathcal{B}) \to \mathcal{B}^*$.\end{tabular}}}}%
    \put(0.84665588,0.03239543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) $F_x$.\end{tabular}}}}%
    \put(0.90718943,0.61264267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\pi^{-1}(S_2)} \cap F_x$\end{tabular}}}}%
    \put(0.90718581,0.44442851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\pi^{-1}(S_1)} \cap F_x$\end{tabular}}}}%
    \put(0.82005133,0.49794604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_x$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> after_homotopy.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'after_homotopy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58423335)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{after_homotopy.pdf}}%
    \put(0.12843978,0.44922067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2^{-1}(q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{after_homotopy.pdf}}%
    \put(0.09274569,0.00783311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{B}_{\psi}$}}}%
    \put(0.44992409,0.00804216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2^{-1}(\mathcal{B}_{\psi})$}}}%
    \put(0.80970294,0.00804216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_1 (\sigma_2^{-1}(\mathcal{B}_{\psi}))$}}}%
    \put(0.27749898,0.30105903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xrightarrow{\sigma_2^{-1}}$}}}%
    \put(0.66835406,0.30104707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xrightarrow{\Phi_1}$}}}%
    \put(0.49767822,0.42655494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2^{-1}(\tilde{D}_B)$}}}%
    \put(0.88306586,0.44515878){\fontsize{7pt}{7pt}\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_1(\sigma_2^{-1}(\tilde{D}_B))$}}}%
    \put(0.45805197,0.51087345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{D}_q^-$}}}%
    \put(0.14572376,0.18868639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{D}_B$}}}%
    \put(0.0362651,0.13564022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_q^+$}}}%
    \put(0.12404634,0.17948559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.50418015,0.17948508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.88431218,0.17948457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(2.16488317,-1.84415974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.78844508\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{after_homotopy.pdf}}%
  \end{picture}%
\endgroup%


==> before_homotopy.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'before_homotopy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94814997)%
    \put(0.73604422,0.76697289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_q^-$}}}%
    \put(0.20314009,0.72437741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2(q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{before_homotopy.pdf}}%
    \put(0.20039897,0.29372975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.07636063,0.23791958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_q^+$}}}%
    \put(0.16065493,0.01020276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{B}_{\psi}$}}}%
    \put(0.71053705,0.01047589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2^{-1}(\mathcal{B}_{\psi})$}}}%
    \put(0.43729033,0.51453072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xrightarrow{\sigma_2^{-1}}$}}}%
    \put(0.81415987,0.29372899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
  \end{picture}%
\endgroup%


==> construction_of_fibered_neighborhood.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'construction_of_fibered_neighborhood.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.63779528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86255232)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{construction_of_fibered_neighborhood.pdf}}%
    \put(0.24050295,0.61636905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$\end{tabular}}}}%
    \put(0.04223661,0.82515834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_p$\end{tabular}}}}%
    \put(0.43637562,0.61636905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L(\ell)$\end{tabular}}}}%
    \put(0.20586732,0.4733951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) $U(\ell)$.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{construction_of_fibered_neighborhood.pdf}}%
    \put(0.55869639,0.47339626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) $F_p$ is not transversal to $\mathcal{B}$.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{construction_of_fibered_neighborhood.pdf}}%
    \put(0.10377649,0.02227292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) $(F_p \setminus \mathring{F}_p) \cap \mathcal{B} \neq \varnothing$. \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{construction_of_fibered_neighborhood.pdf}}%
    \put(0.61477173,0.02212963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d) Example of $N(S)$.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{construction_of_fibered_neighborhood.pdf}}
  \end{picture}%
\endgroup%


==> exam_lag_br_sub.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exam_lag_br_sub.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5074)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exam_lag_br_sub.pdf}}%
    \put(-0.54047839,4.32976634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-2.80597924,8.49400466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{3.65899692\unitlength}\raggedright \end{minipage}}}%
    \put(-0.55235702,3.64674422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-2.53660533,8.67358738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.26723124\unitlength}\raggedright \end{minipage}}}%
    \put(-2.33457472,9.32457479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{3.03045756\unitlength}\raggedright \end{minipage}}}%
    \put(16.25223253,10.15514459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{4.75894097\unitlength}\raggedright \end{minipage}}}%
    \put(0.02599873,0.25484687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exam_lag_br_sub.pdf}}%
    \put(0.23585256,0.46133152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.76845712,0.45968849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.55961066,0.25626119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.23609439,0.29596592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.77471831,0.29611478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.16664011,0.24854838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_p^+$}}}%
    \put(0.70027233,0.24877828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_p^-$}}}%
    \put(0.13220416,0.01155938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\alpha \#_p \beta) \cup \alpha$}}}%
    \put(0.66230883,0.01155972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\alpha \#_p \beta) \cup \beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exam_lag_br_sub.pdf}}%
  \end{picture}%
\endgroup%


==> exam_of_a_collection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exam_of_a_collection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50797776)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exam_of_a_collection.pdf}}%
    \put(-0.00291909,0.43471339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_0$}}}%
    \put(0.27362459,0.478293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_*$}}}%
    \put(0.59730097,0.47829249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_*$}}}%
    \put(-0.00291899,0.02673474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.13086956,0.00679998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.31889814,0.00679862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.52257741,0.00679862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_4$}}}%
    \put(0.75429111,0.00679862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0.25914637,0.00679862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_2$}}}%
    \put(0.43644168,0.00679862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_1$}}}%
    \put(0.65203705,0.00679862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_3$}}}%
    \put(0.8800727,0.00679862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_4$}}}%
    \put(0.20263725,0.23518506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.39322589,0.38542692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.66243375,0.2412394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.68220079,0.38637558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.31036042,0.12284239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
  \end{picture}%
\endgroup%


==> exam_of_creation_of_a_collection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exam_of_creation_of_a_collection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09639994)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exam_of_creation_of_a_collection.pdf}}%
    \put(0.22983278,1.05385902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dr$}}}%
    \put(0.80396315,1.05385864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dr$}}}%
    \put(0.22983247,0.45857971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dr$}}}%
    \put(0.80396493,0.45857869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dr$}}}%
    \put(0.39201584,0.79902961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\theta$}}}%
    \put(0.96691717,0.7990272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\theta$}}}%
    \put(0.39201546,0.20997436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\theta$}}}%
    \put(0.97096856,0.20329381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\theta$}}}%
    \put(0.24793202,0.81107203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1(n_2)$}}}%
    \put(0.0890382,0.73298004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1(m_2)$}}}%
    \put(0.80127277,1.01926833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{r_0}(m_*)$}}}%
    \put(0.7972428,0.60090929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{r_0}(n_*)$}}}%
    \put(0.207021,0.53705884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\downarrow$}}}%
    \put(0.47593251,0.23426549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\longrightarrow$}}}%
    \put(0.77508163,0.53843658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
  \end{picture}%
\endgroup%


==> exam_plumbing_space.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exam_plumbing_space.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78105001)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exam_plumbing_space.pdf}}%
    \put(0.17706275,0.722013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.73625283,0.72201296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.05140455,0.50057477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.61059485,0.50057471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.05140455,0.18338003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.61059485,0.18338003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
  \end{picture}%
\endgroup%


==> fibered_neighborhood.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fibered_neighborhood.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.63779528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86255232)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fibered_neighborhood.pdf}}%
    \put(0.20451741,0.53504119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) $U(\ell)$.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fibered_neighborhood.pdf}}%
    \put(0.24025468,0.62351051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fibered_neighborhood.pdf}}%
    \put(0.5595855,0.53503799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) $F_p$ for $p \notin S(\ell) \times (0,1]$.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fibered_neighborhood.pdf}}%
    \put(0.73511663,0.62351051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fibered_neighborhood.pdf}}%
    \put(0.33026622,0.04894005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) $F_p$ for $p \in S(\ell) \times (0,1]$.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fibered_neighborhood.pdf}}%
    \put(0.51018193,0.19450919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fibered_neighborhood.pdf}}%
  \end{picture}%
\endgroup%


==> fig_for_lem1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_for_lem1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14438334)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_for_lem1.pdf}}%
    \put(0.03745538,0.08091329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_k(p)$}}}%
    \put(0.05564471,0.00724615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_p$(red), $D_p^-$(blue)}}}%
    \put(0.18689598,0.09479319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.39224475,0.0809021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_k(p)$}}}%
    \put(0.52195279,0.09479243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.85538095,0.09479243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.71112067,0.0739021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_k(p)$}}}%
    \put(0.45534379,0.00724487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_k(N_p)$}}}%
    \put(0.7876929,0.00724487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_k(D_p^-)$}}}%
  \end{picture}%
\endgroup%

